Destabilization of temperature-gradient-driven plasma turbulence by equilibrium $\vec{E}\times \vec{B}$ flow shear

A novel physical mechanism whereby sheared equilibrium flow enables temperature-gradient-driven turbulence is identified. Gyrokinetic simulations of ion-scale plasma turbulence show that imposed equilibrium $\vec{E}\times \vec{B}$ flow shear can destroy the self-generated zonal flows that regulate the turbulence. This results in transport that increases sharply with flow shear. A reduced fluid model demonstrates that this is due to the spatial incompatibility of imposed and zonal shear layers. Simulations of spherical tokamak discharges place the inferred rotation shear at, or just below, the threshold of the sharp transport increase, implying that the toroidal rotation can be determined primarily by heat, rather than momentum, injection.

==> figs/cartoon.tikz <==
\begin{tikzpicture}
	\coordinate (origin) at (0,0);    
	
	% horizontal axis
	\def\xaxislength{6}
	\coordinate (xaxis) at ($ (\xaxislength,0,0) $);
	\draw[-latex] (0,0) -- (xaxis);
	\draw (xaxis) node[anchor=north] {$x$};
	
	% vertical axis
	\def\yaxislength{3.3}
	\coordinate (yaxis) at ($ (0, \yaxislength,0) $);
	\draw[-latex] (0,0) -- (yaxis);
	\draw (yaxis) node[anchor=east] {$V_\perp + V_\text{ZF}$};
	
	% --- Input arrays ---
	\def\A{1.2,0.7,0.8}   % positive slope (+1)
	\def\B{{0.6,0.5,0.8}}     % negative slope (-1)
	
	% --- Initial point ---
	\def\yoffset{1.2}
	\coordinate (start) at ($(origin) + (0, \yoffset)$);
	\coordinate (P) at (start);
	
	% --- width labels location ---
	\def\ylabels{1}
	\newlength{\Px}
%	\newdimen\Qx
	
	% --- Draw segments ---
	\foreach \a [count=\i] in \A {
		% +1 slope segment
		\coordinate (Q) at ($(P)+(\a,\a)$);
		
		\ifnum\i=1
			\draw[very thick] (P) -- (Q) node[midway,sloped,above] {$\omega_\text{c}$};
		\else
			\draw[very thick] (P) -- (Q);
		\fi
	
		\ifnum\i<3
			\draw[stealth-stealth] ($(P |- 0,\ylabels)$) -- ($(Q |- 0,\ylabels)$) node[midway,below] {$\ell^+_{\i}$};
		\else
			\draw[stealth-stealth] ($(P |- 0,\ylabels)$) -- ($(Q |- 0,\ylabels)$) node[midway,below] {$\ell^+_{N}$};
		\fi
		
		\coordinate (P) at (Q);
		
		% -1 slope segment
		\pgfmathparse{\B[\i-1]}
		\let\b\pgfmathresult
		\coordinate (Q) at ($(P)+(\b,-\b)$);
	
		\ifnum\i=1
			\draw[very thick] (P) -- (Q) node[midway,sloped,above] {$-\omega_\text{c}$};
		\else
			\draw[very thick] (P) -- (Q);
		\fi
	
		
		\ifnum\i<3
			\draw[stealth-stealth] ($(P |- 0,\ylabels)$) -- ($(Q |- 0,\ylabels)$) node[midway,below] {$\ell^-_{\i}$};
		\else
			\draw[stealth-stealth] ($(P |- 0,\ylabels)$) -- ($(Q |- 0,\ylabels)$) node[midway,below] {$\ell^-_{N}$};
		\fi
		
		\coordinate (P) at (Q);
		
		\ifnum\i=2
			\node (dots) at (P) [anchor=west,rotate=25] {$\dots$};
			\coordinate (P) at (dots.east);
		\fi
		
		
		
	}
	
	\draw[dashed] (start) -- (P) node[midway,below,sloped] {slope $\omega_\perp$};
	
	\def\yL{0.4}
	
	\draw[stealth-stealth] ($(start |- 0,\yL)$) -- ($(P |- 0,\yL)$) node[midway,below] {$L$};

	
\end{tikzpicture}
